Sweep Complexity Revisited

We study the sweep complexity of DFA in one-way jumping mode answering several questions posed earlier. This measure is the number of times in the worst case that such machines have to return to the beginning of their input after having skipped some of the symbols. The class of languages accepted by these machines strictly includes the regular class and constant sweep complexity allows exactly the acceptance of regular languages. However, we show that there exist machines with higher than constant complexity still only accepting regular languages and that in general the sweep complexity of an automaton does not distinguish between accepting regular and non-regular languages. We establish separation results for asymptotic classes defined by this complexity measure and give a surprising exponential/logarithmic relation between factors of certain inputs which can be verified by such machines.

==> fig/DFAeven.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.15]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (17.5,-26.6) circle (3);
\draw (17.5,-26.6) node {$1$};
\draw [black] (17.5,-26.6) circle (2.4);
\draw [black] (32.1,-19.3) circle (3);
\draw (32.1,-19.3) node {$2$};
\draw [black] (32.1,-33.8) circle (3);
\draw (32.1,-33.8) node {$3$};
\draw [black] (46.7,-26.6) circle (3);
\draw (46.7,-26.6) node {$4$};
\draw [black] (11.8,-26.6) -- (14.5,-26.6);
\fill [black] (14.5,-26.6) -- (13.7,-26.1) -- (13.7,-27.1);
\draw [black] (20.18,-25.26) -- (29.42,-20.64);
\fill [black] (29.42,-20.64) -- (28.48,-20.55) -- (28.92,-21.45);
\draw (25.74,-23.45) node [below] {$a$};
\draw [black] (18.98,-23.999) arc (143.50043:89.62967:12.527);
\fill [black] (18.98,-24) -- (19.86,-23.65) -- (19.05,-23.06);
\draw (22.51,-19.74) node [above] {$a$};
\draw [black] (20.19,-27.93) -- (29.41,-32.47);
\fill [black] (29.41,-32.47) -- (28.91,-31.67) -- (28.47,-32.57);
\draw (25.79,-29.69) node [above] {$b$};
\draw [black] (29.133,-34.195) arc (-89.30606:-143.19442:12.477);
\fill [black] (18.99,-29.19) -- (19.07,-30.13) -- (19.87,-29.53);
\draw (22.47,-33.41) node [below] {$b$};
\draw [black] (34.78,-20.64) -- (44.02,-25.26);
\fill [black] (44.02,-25.26) -- (43.52,-24.45) -- (43.08,-25.35);
\draw (38.41,-23.45) node [below] {$b$};
\draw [black] (34.79,-32.47) -- (44.01,-27.93);
\fill [black] (44.01,-27.93) -- (43.07,-27.83) -- (43.51,-28.73);
\draw (38.47,-29.7) node [above] {$a$};
\draw [black] (35.077,-18.989) arc (89.3097:37.56019:12.919);
\fill [black] (35.08,-18.99) -- (35.87,-19.5) -- (35.88,-18.5);
\draw (41.69,-19.85) node [above] {$b$};
\draw [black] (45.107,-29.134) arc (-38.66938:-88.83013:13.187);
\fill [black] (35.08,-34.08) -- (35.89,-34.56) -- (35.87,-33.56);
\draw (41.58,-33.23) node [below] {$a$};
\end{tikzpicture}
\end{center}

==> fig/DFAodd.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.13]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (17.5,-26.6) circle (3);
\draw (17.5,-26.6) node {$\st{00}$};
\draw [black] (29,-17.3) circle (3);
\draw (29,-17.3) node {$\st{10}$};
\draw [black] (41,-26.6) circle (3);
\draw (41,-26.6) node {$\st{11}$};
%\draw [black] (41,-26.6) circle (2.4);
\draw [black] (29,-35.7) circle (3);
\draw (29,-35.7) node {$\st{01}$};
\draw [black] (11.8,-26.6) -- (14.5,-26.6);
\fill [black] (14.5,-26.6) -- (13.7,-26.1) -- (13.7,-27.1);
\draw [black] (19.83,-24.71) -- (26.67,-19.19);
\fill [black] (26.67,-19.19) -- (25.73,-19.3) -- (26.36,-20.08);
\draw (24.2,-22.44) node [below] {$a$};
\draw [black] (19.85,-28.46) -- (26.65,-33.84);
\fill [black] (26.65,-33.84) -- (26.33,-32.95) -- (25.71,-33.73);
\draw (24.26,-30.65) node [above] {$b$};
\draw [black] (26.013,-35.58) arc (-100.4726:-156.23684:10.511);
\fill [black] (18.3,-29.48) -- (18.17,-30.41) -- (19.08,-30.01);
\draw (20.39,-33.98) node [below] {$b$};
\draw [black] (18.403,-23.749) arc (154.78156:103.14307:11.249);
\fill [black] (18.4,-23.75) -- (19.2,-23.24) -- (18.29,-22.81);
\draw (20.56,-19.3) node [above] {$a$};
\draw [black] (31.39,-33.89) -- (38.61,-28.41);
\fill [black] (38.61,-28.41) -- (37.67,-28.5) -- (38.27,-29.29);
\draw (34.05,-30.65) node [above] {$a$};
\draw [black] (39.878,-29.374) arc (-29.01233:-76.63916:12.284);
\fill [black] (31.97,-35.37) -- (32.87,-35.67) -- (32.64,-34.7);
\draw (37.51,-33.7) node [below] {$a$};
\draw [black] (31.37,-19.14) -- (38.63,-24.76);
\fill [black] (38.63,-24.76) -- (38.3,-23.88) -- (37.69,-24.67);
\draw (33.99,-22.45) node [below] {$b$};
\draw [black] (31.971,-17.66) arc (76.14526:28.30337:12.385);
\fill [black] (31.97,-17.66) -- (32.63,-18.34) -- (32.87,-17.37);
\draw (37.6,-19.4) node [above] {$b$};
\end{tikzpicture}
\end{center}

==> fig/appendrejectcompl.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.2]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (17.5,-26.6) circle (3);
\draw (17.5,-26.6) node {$1$};
\draw [dashed,black] (32.1,-17.9) circle (3);
\draw (32.1,-17.9) node {$A$};
\draw [dashed,black] (32.1,-34.8) circle (3);
\draw (32.1,-34.8) node {$B$};
%\draw [black] (44,-34.8) circle (3);
\draw (44,-34.8) node {$no\mbox{ }final\mbox{ }states\mbox{ }here$};
\draw [black] (11.8,-26.6) -- (14.5,-26.6);
\fill [black] (14.5,-26.6) -- (13.7,-26.1) -- (13.7,-27.1);
\draw [black] (20.08,-25.06) -- (29.52,-19.44);
\fill [black] (29.52,-19.44) -- (28.58,-19.42) -- (29.09,-20.27);
\draw (23.86,-21.75) node [above] {$a$};
\draw [black] (20.12,-28.07) -- (29.48,-33.33);
\fill [black] (29.48,-33.33) -- (29.03,-32.5) -- (28.54,-33.38);
\draw (23.8,-31.2) node [below] {$b$};
\end{tikzpicture}
\end{center}

==> fig/appendrejectcompl1.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.13]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (37.7,-24.8) circle (3);
\draw (37.7,-24.8) node {$\mathbf{1}$};
\draw [dashed,black] (22.9,-24.8) circle (3);
\draw [dashed,black] (22.9,-24.8) circle (2.4);
\draw (22.9,-24.8) node {$\mathbf{A}$};
\draw [dashed,black] (52.5,-24.8) circle (3);
\draw (52.5,-24.8) node {$\mathbf{B}$};
\draw [black] (37.7,-19) -- (37.7,-21.8);
\fill [black] (37.7,-21.8) -- (38.2,-21) -- (37.2,-21);
\draw [black] (34.7,-24.8) -- (25.9,-24.8);
\fill [black] (25.9,-24.8) -- (26.7,-25.3) -- (26.7,-24.3);
\draw (30.3,-25.3) node [below] {$a$};
\draw [black] (40.7,-24.8) -- (49.5,-24.8);
\fill [black] (49.5,-24.8) -- (48.7,-24.3) -- (48.7,-25.3);
\draw (45.1,-25.3) node [below] {$b$};
\end{tikzpicture}
\end{center}

==> fig/four1.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.2]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (13,-28.7) circle (3);
\draw (13,-28.7) node {$1$};
\draw [black] (30.6,-28.7) circle (3);
\draw (30.6,-28.7) node {$2$};
\draw [black] (30.6,-44.1) circle (3);
\draw (30.6,-44.1) node {$3$};
\draw [black] (13,-44.1) circle (3);
\draw (13,-44.1) node {$4$};
\draw [black] (16,-28.7) -- (27.6,-28.7);
\fill [black] (27.6,-28.7) -- (26.8,-28.2) -- (26.8,-29.2);
\draw (21.8,-28.2) node [above] {$a$};
\draw [black] (7.3,-28.7) -- (10,-28.7);
\fill [black] (10,-28.7) -- (9.2,-28.2) -- (9.2,-29.2);
\draw [black] (30.6,-31.7) -- (30.6,-41.1);
\fill [black] (30.6,-41.1) -- (31.1,-40.3) -- (30.1,-40.3);
\draw (31.1,-36.4) node [right] {$a$};
\draw [black] (27.6,-44.1) -- (16,-44.1);
\fill [black] (16,-44.1) -- (16.8,-44.6) -- (16.8,-43.6);
\draw (21.8,-44.6) node [below] {$b$};
\draw [black] (13,-41.1) -- (13,-31.7);
\fill [black] (13,-31.7) -- (12.5,-32.5) -- (13.5,-32.5);
\draw (12.5,-36.4) node [left] {$b$};
\draw [black] (33.28,-27.377) arc (144:-144:2.25);
\draw (37.85,-28.7) node [right] {$b$};
\fill [black] (33.28,-30.02) -- (33.63,-30.9) -- (34.22,-30.09);
\draw [black] (10.32,-45.423) arc (-36:-324:2.25);
\draw (5.75,-44.1) node [left] {$a$};
\fill [black] (10.32,-42.78) -- (9.97,-41.9) -- (9.38,-42.71);
\end{tikzpicture}
\end{center}


==> fig/four2.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.2]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (13,-28.7) circle (3);
\draw (13,-28.7) node {$1$};
\draw [black] (30.6,-28.7) circle (3);
\draw (30.6,-28.7) node {$2$};
\draw [black] (30.6,-44.1) circle (3);
\draw (30.6,-44.1) node {$3$};
\draw [black] (13,-44.1) circle (3);
\draw (13,-44.1) node {$4$};
\draw [black] (16,-28.7) -- (27.6,-28.7);
\fill [black] (27.6,-28.7) -- (26.8,-28.2) -- (26.8,-29.2);
\draw (21.8,-28.2) node [above] {$a$};
\draw [black] (7.3,-28.7) -- (10,-28.7);
\fill [black] (10,-28.7) -- (9.2,-28.2) -- (9.2,-29.2);
\draw [black] (30.6,-31.7) -- (30.6,-41.1);
\fill [black] (30.6,-41.1) -- (31.1,-40.3) -- (30.1,-40.3);
\draw (31.1,-36.4) node [right] {$b$};
\draw [black] (27.6,-44.1) -- (16,-44.1);
\fill [black] (16,-44.1) -- (16.8,-44.6) -- (16.8,-43.6);
\draw (21.8,-44.6) node [below] {$b$};
\draw [black] (13,-41.1) -- (13,-31.7);
\fill [black] (13,-31.7) -- (12.5,-32.5) -- (13.5,-32.5);
\draw (12.5,-36.4) node [left] {$a$};
\draw [black] (33.28,-27.377) arc (144:-144:2.25);
\draw (37.85,-28.7) node [right] {$a$};
\fill [black] (33.28,-30.02) -- (33.63,-30.9) -- (34.22,-30.09);
\draw [black] (10.32,-45.423) arc (-36:-324:2.25);
\draw (5.75,-44.1) node [left] {$b$};
\fill [black] (10.32,-42.78) -- (9.97,-41.9) -- (9.38,-42.71);
\end{tikzpicture}
\end{center}


==> fig/fourlog.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.2]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (18.8,-24.8) circle (3);
\draw (18.8,-24.8) node {$1$};
\draw [black] (18.8,-24.8) circle (2.4);
\draw [black] (35.6,-24.8) circle (3);
\draw (35.6,-24.8) node {$2$};
\draw [black] (35.6,-24.8) circle (2.4);
\draw [black] (35.6,-40.5) circle (3);
\draw (35.6,-40.5) node {$3$};
\draw [black] (35.6,-40.5) circle (2.4);
\draw [black] (18.8,-40.5) circle (3);
\draw (18.8,-40.5) node {$4$};
\draw [black] (18.8,-40.5) circle (2.4);
\draw [black] (13.2,-24.8) -- (15.8,-24.8);
\fill [black] (15.8,-24.8) -- (15,-24.3) -- (15,-25.3);
\draw [black] (21.8,-24.8) -- (32.6,-24.8);
\fill [black] (32.6,-24.8) -- (31.8,-24.3) -- (31.8,-25.3);
\draw (27.2,-24.3) node [above] {$a$};
\draw [black] (38.28,-23.477) arc (144:-144:2.25);
\draw (42.85,-24.8) node [right] {$a$};
\fill [black] (38.28,-26.12) -- (38.63,-27) -- (39.22,-26.19);
\draw [black] (35.6,-27.8) -- (35.6,-37.5);
\fill [black] (35.6,-37.5) -- (36.1,-36.7) -- (35.1,-36.7);
\draw (36.1,-32.65) node [right] {$b$};
\draw [black] (32.6,-40.5) -- (21.8,-40.5);
\fill [black] (21.8,-40.5) -- (22.6,-41) -- (22.6,-40);
\draw (27.2,-40) node [above] {$b$};
\draw [black] (16.12,-41.823) arc (-36:-324:2.25);
\draw (11.55,-40.5) node [left] {$b$};
\fill [black] (16.12,-39.18) -- (15.77,-38.3) -- (15.18,-39.11);
\draw [black] (18.8,-37.5) -- (18.8,-27.8);
\fill [black] (18.8,-27.8) -- (18.3,-28.6) -- (19.3,-28.6);
\draw (18.3,-32.65) node [left] {$a$};
\end{tikzpicture}
\end{center}


==> fig/linreg.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.12]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (17.5,-26.6) circle (3);
\draw (17.5,-26.6) node {$\st{A0}$};
\draw [black] (27.3,-18.3) circle (3);
\draw (27.3,-18.3) node {$\st{A1}$};
%\draw [black] (27.3,-18.3) circle (2.4);
\draw [black] (38,-26.6) circle (3);
\draw (38,-26.6) node {$\st{A2}$};
\draw [black] (27.3,-34.5) circle (3);
\draw (27.3,-34.5) node {$\st{A3}$};
%\draw [black] (27.3,-34.5) circle (2.4);
\draw [black] (51.6,-26.6) circle (3);
\draw (51.6,-26.6) node {$\st{B1}$};
\draw [black] (51.6,-26.6) circle (2.4);
\draw [black] (64.4,-34.5) circle (3);
\draw (64.4,-34.5) node {$\st{B3}$};
\draw [black] (64.4,-18.3) circle (3);
\draw (64.4,-18.3) node {$\st{B2}$};
\draw [black] (11.8,-26.6) -- (14.5,-26.6);
\fill [black] (14.5,-26.6) -- (13.7,-26.1) -- (13.7,-27.1);
\draw [black] (19.79,-24.66) -- (25.01,-20.24);
\fill [black] (25.01,-20.24) -- (24.08,-20.37) -- (24.72,-21.14);
\draw (23.35,-22.94) node [below] {$a$};
\draw [black] (29.67,-20.14) -- (35.63,-24.76);
\fill [black] (35.63,-24.76) -- (35.3,-23.88) -- (34.69,-24.67);
\draw (31.7,-22.95) node [below] {$a$};
\draw [black] (35.59,-28.38) -- (29.71,-32.72);
\fill [black] (29.71,-32.72) -- (30.65,-32.65) -- (30.06,-31.84);
\draw (31.65,-30.05) node [above] {$b$};
\draw [black] (24.96,-32.62) -- (19.84,-28.48);
\fill [black] (19.84,-28.48) -- (20.14,-29.37) -- (20.77,-28.6);
\draw (23.41,-30.06) node [above] {$b$};
\draw [black] (30.284,-18.004) arc (92.5534:49.72998:27.696);
\fill [black] (49.42,-24.54) -- (49.13,-23.64) -- (48.49,-24.41);
\draw (41.37,-18.93) node [above] {$b$};
\draw [black] (61.437,-34.894) arc (-90.8862:-152.47853:10.168);
\fill [black] (61.44,-34.89) -- (60.64,-34.38) -- (60.63,-35.38);
\draw (55.25,-33.88) node [below] {$b$};
\draw [black] (61.85,-32.92) -- (54.15,-28.18);
\fill [black] (54.15,-28.18) -- (54.57,-29.02) -- (55.1,-28.17);
\draw (59,-30.05) node [above] {$b$};
\draw [black] (52.629,-23.792) arc (151.92357:93.99821:10.814);
\fill [black] (61.42,-18.09) -- (60.58,-17.65) -- (60.65,-18.65);
\draw (55.34,-19.31) node [above] {$a$};
\draw [black] (61.88,-19.93) -- (54.12,-24.97);
\fill [black] (54.12,-24.97) -- (55.06,-24.95) -- (54.52,-24.11);
\draw (58.94,-22.95) node [below] {$a$};
\draw [black] (49.459,-28.699) arc (-48.90124:-95.07977:25.732);
\fill [black] (49.46,-28.7) -- (48.53,-28.85) -- (49.19,-29.6);
\draw (41.33,-34.32) node [below] {$a$};
\end{tikzpicture}
\end{center}


==> fig/logreg.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.13]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (37.7,-24.8) circle (3);
\draw (37.7,-24.8) node {$\mathbf{1}$};
\draw [black] (37.7,-24.8) circle (2.4);
\draw [black] (22.9,-24.8) circle (3);
\draw (22.9,-24.8) node {$\mathbf{2}$};
\draw [black] (52.5,-24.8) circle (3);
\draw (52.5,-24.8) node {$\mathbf{3}$};
\draw [black] (37.7,-19) -- (37.7,-21.8);
\fill [black] (37.7,-21.8) -- (38.2,-21) -- (37.2,-21);
\draw [black] (34.7,-24.8) -- (25.9,-24.8);
\fill [black] (25.9,-24.8) -- (26.7,-25.3) -- (26.7,-24.3);
\draw (30.3,-25.3) node [below] {$a$};
\draw [black] (25.205,-22.898) arc (120.8641:59.1359:9.931);
\fill [black] (35.39,-22.9) -- (34.96,-22.06) -- (34.45,-22.92);
\draw (30.3,-20.99) node [above] {$a$};
\draw [black] (40.7,-24.8) -- (49.5,-24.8);
\fill [black] (49.5,-24.8) -- (48.7,-24.3) -- (48.7,-25.3);
\draw (45.1,-25.3) node [below] {$b$};
\draw [black] (40.049,-22.952) arc (119.74539:60.25461:10.18);
\fill [black] (40.05,-22.95) -- (40.99,-22.99) -- (40.5,-22.12);
\draw (45.1,-21.11) node [above] {$b$};
\end{tikzpicture}
\end{center}

==> fig/loop.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.2]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (13,-28.7) circle (3);
\draw (13,-28.7) node {$1$};
\draw [black] (18.9,-17.2) circle (3);
\draw (18.9,-17.2) node {$2$};
\draw [black] (34.1,-17.2) circle (3);
\draw (34.1,-17.2) node {$3$};
\draw [dashed, black] (13.115,-25.71) arc (-189.25675:-225.06284:12.197);
\fill [black] (16.54,-19.04) -- (15.62,-19.25) -- (16.33,-19.96);
\draw (13.61,-20.97) node [left] {\large$a^+$};
\draw [dashed, black] (21.401,-15.558) arc (115.91982:64.08018:11.665);
\fill [black] (31.6,-15.56) -- (31.1,-14.76) -- (30.66,-15.66);
\draw (26.5,-13.88) node [above] {\large$b^+$};
\draw [black] (7.3,-28.7) -- (10,-28.7);
\fill [black] (10,-28.7) -- (9.2,-28.2) -- (9.2,-29.2);
\draw [dotted, black] (36.36,-19.163) arc  (42.63129:-165.44843:13.462) node[midway,fill=white,sloped] {\large$\mbox{ }(a^+b^+)^*\mbox{ }$};
\fill [black] (13.43,-31.66) -- (13.14,-32.56) -- (14.11,-32.31);
%\draw (40.53,-40.62) node[midway,sloped] {\tiny$(a^+b^+)^*$};
\end{tikzpicture}
\end{center}

==> fig/three0.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.2]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (13,-28.7) circle (3);
\draw (13,-28.7) node {$1$};
\draw [black] (30.6,-28.7) circle (3);
\draw (30.6,-28.7) node {$2$};
\draw [black] (21.3,-41.2) circle (3);
\draw (21.3,-41.2) node {$3$};
\draw [black] (16,-28.7) -- (27.6,-28.7);
\fill [black] (27.6,-28.7) -- (26.8,-28.2) -- (26.8,-29.2);
\draw (21.8,-28.2) node [above] {$a$};
\draw [black] (28.81,-31.11) -- (23.09,-38.79);
\fill [black] (23.09,-38.79) -- (23.97,-38.45) -- (23.17,-37.85);
\draw (26.53,-36.34) node [right] {$b$};
\draw [black] (19.64,-38.7) -- (14.66,-31.2);
\fill [black] (14.66,-31.2) -- (14.69,-32.14) -- (15.52,-31.59);
\draw (16.54,-36.28) node [left] {$a$};
\end{tikzpicture}
\end{center}

==> fig/three1.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.15]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (13,-28.7) circle (3);
\draw (13,-28.7) node {$1$};
\draw [black] (30.6,-28.7) circle (3);
\draw (30.6,-28.7) node {$2$};
\draw [black] (21.8,-41.6) circle (3);
\draw (21.8,-41.6) node {$3$};
\draw [black] (16,-28.7) -- (27.6,-28.7);
\fill [black] (27.6,-28.7) -- (26.8,-28.2) -- (26.8,-29.2);
\draw (21.8,-28.2) node [above] {$a$};
\draw [black] (7.3,-28.7) -- (10,-28.7);
\fill [black] (10,-28.7) -- (9.2,-28.2) -- (9.2,-29.2);
\draw [black] (28.91,-31.18) -- (23.49,-39.12);
\fill [black] (23.49,-39.12) -- (24.35,-38.74) -- (23.53,-38.18);
\draw (26.8,-36.5) node [right] {$a$};
\draw [black] (20.11,-39.12) -- (14.69,-31.18);
\fill [black] (14.69,-31.18) -- (14.73,-32.12) -- (15.55,-31.56);
\draw (16.8,-36.5) node [left] {$b$};
\draw [black] (29.277,-26.02) arc (234:-54:2.25);
\draw (30.6,-21.45) node [above] {$b$};
\fill [black] (31.92,-26.02) -- (32.8,-25.67) -- (31.99,-25.08);
\end{tikzpicture}
\end{center}

==> fig/three2.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.15]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (13,-28.7) circle (3);
\draw (13,-28.7) node {$1$};
\draw [black] (30.6,-28.7) circle (3);
\draw (30.6,-28.7) node {$2$};
\draw [black] (21.8,-41.6) circle (3);
\draw (21.8,-41.6) node {$3$};
\draw [black] (16,-28.7) -- (27.6,-28.7);
\fill [black] (27.6,-28.7) -- (26.8,-28.2) -- (26.8,-29.2);
\draw (21.8,-28.2) node [above] {$a$};
\draw [black] (7.3,-28.7) -- (10,-28.7);
\fill [black] (10,-28.7) -- (9.2,-28.2) -- (9.2,-29.2);
\draw [black] (28.91,-31.18) -- (23.49,-39.12);
\fill [black] (23.49,-39.12) -- (24.35,-38.74) -- (23.53,-38.18);
\draw (26.8,-36.5) node [right] {$b$};
\draw [black] (20.11,-39.12) -- (14.69,-31.18);
\fill [black] (14.69,-31.18) -- (14.73,-32.12) -- (15.55,-31.56);
\draw (16.8,-36.5) node [left] {$b$};
\draw [black] (29.277,-26.02) arc (234:-54:2.25);
\draw (30.6,-21.45) node [above] {$a$};
\fill [black] (31.92,-26.02) -- (32.8,-25.67) -- (31.99,-25.08);
\end{tikzpicture}
\end{center}

==> fig/three3.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.15]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (13,-28.7) circle (3);
\draw (13,-28.7) node {$1$};
\draw [black] (30.6,-28.7) circle (3);
\draw (30.6,-28.7) node {$2$};
\draw [black] (21.8,-41.6) circle (3);
\draw (21.8,-41.6) node {$3$};
\draw [black] (16,-28.7) -- (27.6,-28.7);
\fill [black] (27.6,-28.7) -- (26.8,-28.2) -- (26.8,-29.2);
\draw (21.8,-28.2) node [above] {$a$};
\draw [black] (7.3,-28.7) -- (10,-28.7);
\fill [black] (10,-28.7) -- (9.2,-28.2) -- (9.2,-29.2);
\draw [black] (28.91,-31.18) -- (23.49,-39.12);
\fill [black] (23.49,-39.12) -- (24.35,-38.74) -- (23.53,-38.18);
\draw (26.8,-36.5) node [right] {$b$};
\draw [black] (20.11,-39.12) -- (14.69,-31.18);
\fill [black] (14.69,-31.18) -- (14.73,-32.12) -- (15.55,-31.56);
\draw (16.8,-36.5) node [left] {$b$};
\draw [black] (24.669,-40.763) arc (133.99202:-154.00798:2.25);
\draw (29.17,-43.03) node [right] {$a$};
\fill [black] (24.21,-43.37) -- (24.41,-44.29) -- (25.12,-43.6);
\end{tikzpicture}
\end{center}

==> fig/three4.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.15]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (13,-28.7) circle (3);
\draw (13,-28.7) node {$1$};
\draw [black] (30.6,-28.7) circle (3);
\draw (30.6,-28.7) node {$2$};
\draw [black] (21.8,-41.6) circle (3);
\draw (21.8,-41.6) node {$3$};
\draw [black] (16,-28.7) -- (27.6,-28.7);
\fill [black] (27.6,-28.7) -- (26.8,-28.2) -- (26.8,-29.2);
\draw (21.8,-28.2) node [above] {$a$};
\draw [black] (7.3,-28.7) -- (10,-28.7);
\fill [black] (10,-28.7) -- (9.2,-28.2) -- (9.2,-29.2);
\draw [black] (28.91,-31.18) -- (23.49,-39.12);
\fill [black] (23.49,-39.12) -- (24.35,-38.74) -- (23.53,-38.18);
\draw (26.8,-36.5) node [right] {$b$};
\draw [black] (20.11,-39.12) -- (14.69,-31.18);
\fill [black] (14.69,-31.18) -- (14.73,-32.12) -- (15.55,-31.56);
\draw (16.8,-36.5) node [left] {$a$};
\draw [black] (24.669,-40.763) arc (133.99202:-154.00798:2.25);
\draw (29.17,-43.03) node [right] {$b$};
\fill [black] (24.21,-43.37) -- (24.41,-44.29) -- (25.12,-43.6);
\end{tikzpicture}
\end{center}

==> fig/three5.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.15]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (13,-28.7) circle (3);
\draw (13,-28.7) node {$1$};
\draw [black] (30.6,-28.7) circle (3);
\draw (30.6,-28.7) node {$2$};
\draw [black] (21.8,-41.6) circle (3);
\draw (21.8,-41.6) node {$3$};
\draw [black] (16,-28.7) -- (27.6,-28.7);
\fill [black] (27.6,-28.7) -- (26.8,-28.2) -- (26.8,-29.2);
\draw (21.8,-28.2) node [above] {$a$};
\draw [black] (7.3,-28.7) -- (10,-28.7);
\fill [black] (10,-28.7) -- (9.2,-28.2) -- (9.2,-29.2);
\draw [black] (28.91,-31.18) -- (23.49,-39.12);
\fill [black] (23.49,-39.12) -- (24.35,-38.74) -- (23.53,-38.18);
\draw (26.8,-36.5) node [right] {$a$};
\draw [black] (20.11,-39.12) -- (14.69,-31.18);
\fill [black] (14.69,-31.18) -- (14.73,-32.12) -- (15.55,-31.56);
\draw (16.8,-36.5) node [left] {$b$};
\draw [black] (11.677,-26.02) arc (234:-54:2.25);
\draw (13,-21.45) node [above] {$b$};
\fill [black] (14.32,-26.02) -- (15.2,-25.67) -- (14.39,-25.08);
\end{tikzpicture}
\end{center}

==> fig/three6.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.15]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (13,-28.7) circle (3);
\draw (13,-28.7) node {$1$};
\draw [black] (30.6,-28.7) circle (3);
\draw (30.6,-28.7) node {$2$};
\draw [black] (21.8,-41.6) circle (3);
\draw (21.8,-41.6) node {$3$};
\draw [black] (16,-28.7) -- (27.6,-28.7);
\fill [black] (27.6,-28.7) -- (26.8,-28.2) -- (26.8,-29.2);
\draw (21.8,-28.2) node [above] {$b$};
\draw [black] (7.3,-28.7) -- (10,-28.7);
\fill [black] (10,-28.7) -- (9.2,-28.2) -- (9.2,-29.2);
\draw [black] (28.91,-31.18) -- (23.49,-39.12);
\fill [black] (23.49,-39.12) -- (24.35,-38.74) -- (23.53,-38.18);
\draw (26.8,-36.5) node [right] {$a$};
\draw [black] (20.11,-39.12) -- (14.69,-31.18);
\fill [black] (14.69,-31.18) -- (14.73,-32.12) -- (15.55,-31.56);
\draw (16.8,-36.5) node [left] {$b$};
\draw [black] (11.677,-26.02) arc (234:-54:2.25);
\draw (13,-21.45) node [above] {$a$};
\fill [black] (14.32,-26.02) -- (15.2,-25.67) -- (14.39,-25.08);
\end{tikzpicture}
\end{center}

==> fig/three7.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.15]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (13,-28.7) circle (3);
\draw (13,-28.7) node {$1$};
\draw [black] (30.6,-28.7) circle (3);
\draw (30.6,-28.7) node {$2$};
\draw [black] (21.3,-41.2) circle (3);
\draw (21.3,-41.2) node {$3$};
\draw [black] (16,-28.7) -- (27.6,-28.7);
\fill [black] (27.6,-28.7) -- (26.8,-28.2) -- (26.8,-29.2);
\draw (21.8,-29.2) node [below] {$a$};
\draw [black] (28.81,-31.11) -- (23.09,-38.79);
\fill [black] (23.09,-38.79) -- (23.97,-38.45) -- (23.17,-37.85);
\draw (26.53,-36.34) node [right] {$b$};
\draw [black] (19.64,-38.7) -- (14.66,-31.2);
\fill [black] (14.66,-31.2) -- (14.69,-32.14) -- (15.52,-31.59);
\draw (16.54,-36.28) node [left] {$b$};
\draw [black] (15.225,-26.7) arc (124.53297:55.46703:11.598);
\fill [black] (15.23,-26.7) -- (16.17,-26.66) -- (15.6,-25.84);
\draw (21.8,-24.16) node [above] {$a$};
\draw [black] (7.3,-28.7) -- (10,-28.7);
\fill [black] (10,-28.7) -- (9.2,-28.2) -- (9.2,-29.2);
\end{tikzpicture}
\end{center}


==> fig/three8.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.15]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (13,-28.7) circle (3);
\draw (13,-28.7) node {$1$};
\draw [black] (30.6,-28.7) circle (3);
\draw (30.6,-28.7) node {$2$};
\draw [black] (21.3,-41.2) circle (3);
\draw (21.3,-41.2) node {$3$};
\draw [black] (16,-28.7) -- (27.6,-28.7);
\fill [black] (27.6,-28.7) -- (26.8,-28.2) -- (26.8,-29.2);
\draw (21.8,-29.2) node [below] {$a$};
\draw [black] (28.81,-31.11) -- (23.09,-38.79);
\fill [black] (23.09,-38.79) -- (23.97,-38.45) -- (23.17,-37.85);
\draw (26.53,-36.34) node [right] {$a$};
\draw [black] (19.64,-38.7) -- (14.66,-31.2);
\fill [black] (14.66,-31.2) -- (14.69,-32.14) -- (15.52,-31.59);
\draw (16.54,-36.28) node [left] {$b$};
\draw [black] (15.225,-26.7) arc (124.53297:55.46703:11.598);
\fill [black] (15.23,-26.7) -- (16.17,-26.66) -- (15.6,-25.84);
\draw (21.8,-24.16) node [above] {$b$};
\draw [black] (7.3,-28.7) -- (10,-28.7);
\fill [black] (10,-28.7) -- (9.2,-28.2) -- (9.2,-29.2);
\end{tikzpicture}
\end{center}

==> fig/three9.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.15]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (13,-28.7) circle (3);
\draw (13,-28.7) node {$1$};
\draw [black] (30.6,-28.7) circle (3);
\draw (30.6,-28.7) node {$2$};
\draw [black] (21.3,-41.2) circle (3);
\draw (21.3,-41.2) node {$3$};
\draw [black] (16,-28.7) -- (27.6,-28.7);
\fill [black] (27.6,-28.7) -- (26.8,-28.2) -- (26.8,-29.2);
\draw (21.8,-29.2) node [below] {$a$};
\draw [black] (28.81,-31.11) -- (23.09,-38.79);
\fill [black] (23.09,-38.79) -- (23.97,-38.45) -- (23.17,-37.85);
\draw (26.53,-36.34) node [right] {$a,b$};
\draw [black] (19.64,-38.7) -- (14.66,-31.2);
\fill [black] (14.66,-31.2) -- (14.69,-32.14) -- (15.52,-31.59);
\draw (16.54,-36.28) node [left] {$b$};
\draw [black] (7.3,-28.7) -- (10,-28.7);
\fill [black] (10,-28.7) -- (9.2,-28.2) -- (9.2,-29.2);
\end{tikzpicture}
\end{center}

==> fig/two.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.2]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (13,-28.7) circle (3);
\draw (13,-28.7) node {$\st{1}$};
\draw [black] (30.6,-28.7) circle (3);
\draw (30.6,-28.7) node {$\st{2}$};
\draw [black] (15.684,-27.368) arc (111.29246:68.70754:16.843);
\fill [black] (27.92,-27.37) -- (27.35,-26.61) -- (26.99,-27.54);
\draw (21.8,-25.72) node [above] {$a$};
\draw [black] (27.808,-29.79) arc (-72.87649:-107.12351:20.406);
\fill [black] (15.79,-29.79) -- (16.41,-30.5) -- (16.7,-29.55);
\draw (21.8,-31.2) node [below] {$b$};
\end{tikzpicture}
\end{center}
